Deep Learning Parametrization for B-Spline Curve Approximation

In this paper we present a method using deep learning to compute parametrizations for B-spline curve approximation. Existing methods consider the computation of parametric values and a knot vector as separate problems. We propose to train interdependent deep neural networks to predict parametric values and knots. We show that it is possible to include B-spline curve approximation directly into the neural network architecture. The resulting parametrizations yield tight approximations and are able to outperform state-of-the-art methods.

==> images/testSetLC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=23,
xlabel={number of knots},
ymin=0,
ymax=0.4,
ytick={   0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },
ylabel={average Hausdorff distance},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.78)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=orange,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.3698\\
5	0.2481\\
7	0.1787\\
9	0.1421\\
11	0.1151\\
13	0.0955\\
15	0.0838\\
17	0.0704\\
19	0.0637\\
21	0.0554\\
23	0.0512\\
};
\addlegendentry{NKTP};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.4488\\
5	0.2374\\
7	0.1314\\
9	0.0919\\
11	0.0507\\
13	0.0363\\
15	0.0275\\
17	0.019\\
19	0.0191\\
21	0.016\\
23	0.014\\
};
\addlegendentry{DPKP};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.3272\\
5	0.1689\\
7	0.1063\\
9	0.0781\\
11	0.0508\\
13	0.039\\
15	0.03\\
17	0.024\\
19	0.02\\
21	0.016\\
23	0.013\\
};
\addlegendentry{PARNET};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.4\\
23	0.4\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.35\\
23	0.35\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.3\\
23	0.3\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.25\\
23	0.25\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.2\\
23	0.2\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.15\\
23	0.15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.1\\
23	0.1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.05\\
23	0.05\\
};
\end{axis}
\end{tikzpicture}%

==> images/testSetLC_uneven.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=23,
xlabel={number of knots},
ymin=0,
ymax=0.4,
ytick={   0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },
ylabel={average Hausdorff distance},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.78)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=orange,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.3759\\
5	0.2462\\
7	0.1811\\
9	0.1436\\
11	0.1178\\
13	0.099\\
15	0.085\\
17	0.0760\\
19	0.068\\
21	0.059\\
23	0.054\\
};
\addlegendentry{NKTP};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.6228\\
5	0.4761\\
7	0.3517\\
9	0.2307\\
11	0.1473\\
13	0.091\\
15	0.0605\\
17	0.0438\\
19	0.033\\
21	0.027\\
23	0.023\\
};
\addlegendentry{DPKP};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
3	0.3362\\
5	0.2016\\
7	0.1259\\
9	0.0922\\
11	0.071\\
13	0.06\\
15	0.0472\\
17	0.042\\
19	0.0347\\
21	0.03\\
23	0.027\\
};
\addlegendentry{PARNET};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.4\\
23	0.4\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.35\\
23	0.35\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.3\\
23	0.3\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.25\\
23	0.25\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.2\\
23	0.2\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.15\\
23	0.15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.1\\
23	0.1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	0.05\\
23	0.05\\
};
\end{axis}
\end{tikzpicture}%
